Counting symmetric unimodular triangulations

The objects of study are triangulations of the dilated standard triangle in the plane. Motivated by work on T-curves (Geiselmann et al., 2026), the focus lies on unimodular triangulations with a fixed symmetry axis. Lower and upper bounds are given, in combination with full enumerations of a few small cases.

==> figures/antidiagonal-odd.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=7.5,xmin=0,xmax=7.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]
    \draw[black,line width=1pt] (axis cs:7,0) -- (axis cs:0,7);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:7.5,7.5);

    \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;

    \draw[triang] (axis cs:3,3) -- (axis cs:4,3) -- (axis cs:3,4) -- cycle;

    \draw[triang] (axis cs:3,3) -- (axis cs:5,2) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:3,3) -- (axis cs:5,2) -- (axis cs:4,3) -- cycle;
    \draw[triang] (axis cs:5,1) -- (axis cs:5,2) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:5,1) -- (axis cs:5,2) -- (axis cs:6,1) -- cycle;
    \draw[triang] (axis cs:5,1) -- (axis cs:6,0) -- (axis cs:7,0) -- cycle;
    \draw[triang] (axis cs:5,1) -- (axis cs:6,1) -- (axis cs:7,0) -- cycle;

    \begin{scope}[rotate=45, yscale=-1, rotate=-45]
      \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;

      \draw[triang] (axis cs:3,3) -- (axis cs:5,2) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:3,3) -- (axis cs:5,2) -- (axis cs:4,3) -- cycle;
      \draw[triang] (axis cs:5,1) -- (axis cs:5,2) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:5,1) -- (axis cs:5,2) -- (axis cs:6,1) -- cycle;
      \draw[triang] (axis cs:5,1) -- (axis cs:6,0) -- (axis cs:7,0) -- cycle;
      \draw[triang] (axis cs:5,1) -- (axis cs:6,1) -- (axis cs:7,0) -- cycle;
    \end{scope}

    \draw[triang,orange] (axis cs:0,0) rectangle (axis cs:1,1);
    \draw[triang,orange] (axis cs:1,1) rectangle (axis cs:2,2);
    \draw[triang,orange] (axis cs:2,2) rectangle (axis cs:3,3);
    \draw[line width=2pt,orange,dotted] (axis cs:0,0) -- (axis cs:3,3);
    \draw[line width=2pt,orange,dotted] (axis cs:0,1) -- (axis cs:1,0);
    \draw[line width=2pt,orange,dotted] (axis cs:1,2) -- (axis cs:2,1);
    \draw[line width=2pt,orange,dotted] (axis cs:2,3) -- (axis cs:3,2);

    \foreach \x in {7,...,0} 
    \foreach \y in {7,...,\x} {
      \pgfmathtruncatemacro{\yy}{7-\y}
      \edef\temp{\noexpand\node[roundnode] (\x-\y) at (axis cs:\yy,\x) {};}
        \temp
      }
  \end{axis}
\end{tikzpicture}


==> figures/antidiagonal.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=7.5,xmin=0,xmax=7.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]
    \draw[black,line width=1pt] (axis cs:6,0) -- (axis cs:0,6);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:7.5,7.5);

    \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;

    \begin{scope}[rotate=45, yscale=-1, rotate=-45]
      \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
      \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \end{scope}

    \draw[triang,orange] (axis cs:0,0) rectangle (axis cs:1,1);
    \draw[triang,orange] (axis cs:1,1) rectangle (axis cs:2,2);
    \draw[triang,orange] (axis cs:2,2) rectangle (axis cs:3,3);
    \draw[line width=2pt,orange,dotted] (axis cs:0,0) -- (axis cs:3,3);
    \draw[line width=2pt,orange,dotted] (axis cs:0,1) -- (axis cs:1,0);
    \draw[line width=2pt,orange,dotted] (axis cs:1,2) -- (axis cs:2,1);
    \draw[line width=2pt,orange,dotted] (axis cs:2,3) -- (axis cs:3,2);

    \foreach \x in {6,...,0} 
    \foreach \y in {6,...,\x} {
      \pgfmathtruncatemacro{\yy}{6-\y}
      \edef\temp{\noexpand\node[roundnode] (\x-\y) at (axis cs:\yy,\x) {};}
        \temp
      }
  \end{axis}
\end{tikzpicture}


==> figures/axis-crossing.tikz <==
\begin{tikzpicture}[
  scale=.85*\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  symaxis/.style={draw=black,line width=2pt,dotted}
  ]
  
  \draw[triang] (1,1) -- (1,2) -- (0,2) -- cycle;
  \draw[triang,orange] (2,3) -- (3,1) -- (0,4) -- cycle;
  \draw[triang,orange] (2,4) -- (3,3) -- (4,5) -- cycle;

  \begin{scope}[xshift=3cm]
    \draw[triang,orange] (4,1) -- (4,2) -- (5,0) -- cycle;
    \draw[triang,orange,draw opacity=.6,dashed] (4,1) -- (5,0) -- (6,0) -- cycle;

    \draw[triang,orange] (5,3) -- (6,1) -- (7,2) -- cycle;
    \draw[triang,orange,draw opacity=.6,dashed] (7,1) -- (5,2) -- (6,3) -- cycle;

    \draw[triang,orange] (8,4) -- (7,5) -- (8,3) -- cycle;
    \draw[triang,orange,draw opacity=.6,dashed] (7,4) -- (8,4) -- (9,3) -- cycle;
  \end{scope}

  \foreach \x in {12,...,0} 
  \foreach \y in {5,...,0} {
    \node[roundnode] at (\x,\y) {};
  }

  \foreach \x in {5,...,6} 
  \foreach \y in {5,...,0} {
    \node[roundnode,white,inner sep=2pt] at (\x,\y) {};
  }

  \node[anchor=south east] at (0,2) {a)};
  \node[anchor=south east] at (0,4) {b)};
  \node[anchor=south east] at (2,4) {c)};
  \begin{scope}[xshift=3cm]
    \node[anchor=south east] at (4,2) {d)};
    \node[anchor=south east] at (5,3) {e)};
    \node[anchor=north east] at (7,5) {f)};
    \draw[symaxis] (4,0) -- (9,5);
  \end{scope}

  \draw[symaxis] (0,1) -- (4,5);

\end{tikzpicture}


==> figures/flip-small-triangle.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  mirror/.style={dotted,opacity=.25,fill opacity=.15,line width=1pt}
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=6.5,xmin=0,xmax=6.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]
    \draw[black,line width=1pt] (axis cs:6,0) -- (axis cs:0,6);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:6.5,6.5);

    \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:1,1) -- (axis cs:2,1) -- (axis cs:2,2) -- cycle;
    \draw[triang] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
    \draw[triang] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    
    \begin{scope}[rotate=45, yscale=-1, rotate=-45]
      \draw[triang,mirror] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
      \draw[triang,mirror] (axis cs:5,0) -- (axis cs:5,1) -- (axis cs:4,2) -- cycle;
      \draw[triang,mirror] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
      \draw[triang,mirror] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
      \draw[triang,mirror] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
      \draw[triang,mirror] (axis cs:1,1) -- (axis cs:2,1) -- (axis cs:2,2) -- cycle;
      \draw[triang,mirror] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,0) -- (axis cs:2,0) -- (axis cs:1,1) -- cycle;
      \draw[triang,mirror] (axis cs:2,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:2,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,0) -- (axis cs:2,2) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:5,0) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,0) -- (axis cs:4,0) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:3,1) -- cycle;
      \draw[triang,mirror] (axis cs:3,2) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \end{scope}

    \draw[orange,line width=2pt] (axis cs:4,3) edge[out=90,in=45,->] node[pos=.65,anchor=south] {$\pi$} (axis cs:3,4);

    \foreach \x in {6,...,0} 
    \foreach \y in {6,...,\x} {
      \pgfmathtruncatemacro{\yy}{6-\y}
      \edef\temp{\noexpand\node[roundnode] (\x-\y) at (axis cs:\yy,\x) {};}
        \temp
      }
  \end{axis}
\end{tikzpicture}


==> figures/odd-small-triangle.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  region/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  tip/.style={draw=orange,fill=orange,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  mirror/.style={dotted,opacity=.25,fill opacity=.15,line width=1pt}
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=5.5,xmin=0,xmax=5.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]
    \draw[black,line width=1pt] (axis cs:5,0) -- (axis cs:0,5);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:5.5,5.5);

    \draw[region] (axis cs:0,0) -- (axis cs:5,0) -- (axis cs:3,2) -- (axis cs:2,2) -- cycle;
    \draw[tip] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:2.5,2.5) -- cycle;
    \draw[tip,mirror] (axis cs:2,2) -- (axis cs:2,3) -- (axis cs:2.5,2.5) -- cycle;
  \end{axis}
\end{tikzpicture}


==> figures/small-triangle-strips-odd.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  strip/.style={draw=orange,fill=orange,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=7.5,xmin=0,xmax=7.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]

    \draw[black,line width=1pt,dotted] (axis cs:0,7) -- (axis cs:3.5,3.5);
    \draw[black,line width=1pt] (axis cs:7,0) -- (axis cs:3.5,3.5);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:7.5,7.5);

    \draw[triang] (axis cs:7,0) -- (axis cs:6,0) -- (axis cs:6,1) -- cycle;
    \draw[triang] (axis cs:6,1) -- (axis cs:5,1) -- (axis cs:5,2) -- cycle;
    \draw[triang] (axis cs:5,2) -- (axis cs:4,2) -- (axis cs:4,3) -- cycle;
    \draw[triang] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:1,1) -- (axis cs:2,1) -- (axis cs:2,2) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:3.5,3.5) -- (axis cs:4,3) -- (axis cs:3,3) -- cycle;

    \draw[strip] (axis cs:1,0) rectangle (axis cs:2,1);
    \draw[strip] (axis cs:2,0) rectangle (axis cs:3,2);
    \draw[strip] (axis cs:3,0) rectangle (axis cs:4,3);
    \draw[strip] (axis cs:4,0) rectangle (axis cs:5,2);
    \draw[strip] (axis cs:5,0) rectangle (axis cs:6,1);

    \foreach \x in {7,...,0} 
    \foreach \y in {7,...,\x} {
        \pgfmathtruncatemacro{\yy}{7-\y}
        \edef\temp{\noexpand\node[roundnode] at (axis cs:\yy,\x) {};}
        \temp
      }
    \end{axis}
\end{tikzpicture}


==> figures/small-triangle-strips.tikz <==
\begin{tikzpicture}[
  scale=\scalefactor,
  line width=1pt,
  roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt},
  triang/.style={draw=blue,fill=blue,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  strip/.style={draw=orange,fill=orange,fill opacity=.25,line width=2pt,line cap=round,line join=round},
  ]
  \begin{axis}[
    axis equal image,
    grid=both,
    ymin=0,ymax=7.5,xmin=0,xmax=7.5,
    xtick distance=1,
    ytick distance=1,
    xticklabel={\color{gray}\pgfmathprintnumber\tick},
    yticklabel={\color{gray}\pgfmathprintnumber\tick},
    axis x line=middle,
    axis y line=middle,
    ]

    \draw[black,line width=1pt,dotted] (axis cs:0,6) -- (axis cs:3,3);
    \draw[black,line width=1pt] (axis cs:6,0) -- (axis cs:3,3);
    \draw[blue,line width=2pt,dotted] (axis cs:0,0) -- (axis cs:7.5,7.5);

    \draw[triang] (axis cs:6,0) -- (axis cs:5,0) -- (axis cs:5,1) -- cycle;
    \draw[triang] (axis cs:5,1) -- (axis cs:4,1) -- (axis cs:4,2) -- cycle;
    \draw[triang] (axis cs:4,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;
    \draw[triang] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:1,1) -- cycle;
    \draw[triang] (axis cs:1,1) -- (axis cs:2,1) -- (axis cs:2,2) -- cycle;
    \draw[triang] (axis cs:2,2) -- (axis cs:3,2) -- (axis cs:3,3) -- cycle;

    \draw[strip] (axis cs:1,0) -- (axis cs:2,0) -- (axis cs:2,1) -- (axis cs:1,1) -- cycle;
    \draw[strip] (axis cs:2,0) -- (axis cs:3,0) -- (axis cs:3,2) -- (axis cs:2,2) -- cycle;
    \draw[strip] (axis cs:4,0) -- (axis cs:3,0) -- (axis cs:3,2) -- (axis cs:4,2) -- cycle;
    \draw[strip] (axis cs:5,0) -- (axis cs:4,0) -- (axis cs:4,1) -- (axis cs:5,1) -- cycle;

    \foreach \x in {6,...,0} 
    \foreach \y in {6,...,\x} {
        \pgfmathtruncatemacro{\yy}{6-\y}
        \edef\temp{\noexpand\node[roundnode] at (axis cs:\yy,\x) {};}
        \temp
      }
    \end{axis}
\end{tikzpicture}

